Teaching Predictive Control Using Specification-based Summative Assessments

Including Model Predictive Control (MPC) in the undergraduate/graduate control curriculum is becoming vitally important due to the growing adoption of MPC in many industrial areas. In this paper, we present an overview of the predictive control course taught by the authors at Imperial College London between 2018 and 2021. We discuss how the course evolved from focusing solely on the linear MPC formulation to covering nonlinear MPC and some of its extensions. We also present a novel specification-based summative assessment framework, written in MATLAB, that was developed to assess the knowledge and understanding of the students in the course by tasking them with designing a controller for a real-world problem. The MATLAB assessment framework was designed to provide the students with the freedom to design and implement any MPC controller they wanted. The submitted controllers were then assessed against over 30 variations of the real-world problem to gauge student understanding of design robustness and the MPC topics from the course.

==> images/areacircles.tex <==
\begin{tikzpicture}
    % Create the hashed areas
    \path [pattern=north west lines, pattern color=red] (1,1) -- (5,5) -- (1,5) -- (1,1);
    \path [pattern=north west lines, pattern color=red] (5,5) -- (9,1) -- (9,5) -- (5,5);
    \path [pattern=north west lines, pattern color=red] (9,1) -- (5,-3) -- (9,-3) -- (9,1);
    \path [pattern=north west lines, pattern color=red] (1,1) -- (5,-3) -- (1,-3) -- (1,1);
    
    % Draw the lines
    \draw [thick] (1,1) -- (5,5);
    \draw [thick] (5,5) -- (9,1);
    \draw [thick] (9, 1) -- (5, -3);
    \draw [thick] (5,-3) -- (1, 1);
    
    \filldraw [pattern=north west lines, pattern color=red] (5,1) circle[x radius=1, y radius = 1];

    \filldraw [pattern=north west lines, pattern color=red] (3,-1) circle[x radius=1, y radius = 1];

    \filldraw [pattern=north west lines, pattern color=red] (5,4) circle[x radius=0.5, y radius = 1];

    % Label the target area
    \node [minimum size=0.5em, regular polygon, regular polygon sides=4, fill=white, draw] at (8,1) {};
    %\node [left, rotate=-45] at (8,1) {$(x_t, y_t)$};
    
    % Label the starting point
    \draw [fill] (2,1) circle [radius=0.1];
    %\node [right, rotate=45] at (2,1) {$(x_s, y_s)$};
    
    % Create the right angle markers
    \draw [dashed] (1.25, 1.25) -- (1.5, 1.0) -- (1.25, 0.75);
    \draw [dashed] (4.75, 4.75) -- (5.0, 4.5) -- (5.25, 4.75);
    \draw [dashed] (8.75, 1.25) -- (8.5, 1.0) -- (8.75, 0.75);
    \draw [dashed] (4.75, -2.75) -- (5.0, -2.5) -- (5.25, -2.75);
\end{tikzpicture}

==> images/cornercircle.tex <==
\begin{tikzpicture}
    % Create the hashed areas
    \path [pattern=north west lines, pattern color=red] (1,1) -- (5,5) -- (1,5) -- (1,1);
    \path [pattern=north west lines, pattern color=red] (5,5) -- (9,1) -- (9,5) -- (5,5);
    \path [pattern=north west lines, pattern color=red] (9,1) -- (8,0) -- (9,0) -- (9,1);
    \path [pattern=north west lines, pattern color=red] (1,1) -- (2,0) -- (1,0) -- (1,1);
    \path [pattern=north west lines, pattern color=red] (1,0) -- (1,-3) -- (9,-3) -- (9,0);
    \filldraw [pattern=north west lines, pattern color=red] (8,0) arc[start angle=45, end angle=135, x radius=4.25, y radius = 6];
    
    % Draw the lines
    \draw [thick] (1,1) -- (5,5);
    \draw [thick] (5,5) -- (9,1);
    \draw [thick] (9,1) -- (8, 0);
    \draw [thick] (8,0) arc[start angle=45, end angle=135, x radius=4.25, y radius = 6];

    
    \draw [thick] (8, 0) -- (5, -3);
    \draw [thick] (5,-3) -- (1, 1);

    % Label the target area
    \node [minimum size=0.5em, regular polygon, regular polygon sides=4, fill=white, draw] at (8,1) {};
    %\node [left, rotate=-45] at (8,1) {$(x_t, y_t)$};
    
    % Label the starting point
    \draw [fill] (2,1) circle [radius=0.1];
    %\node [right, rotate=45] at (2,1) {$(x_s, y_s)$};
    
    % Create the right angle markers
    \draw [dashed] (1.25, 1.25) -- (1.5, 1.0) -- (1.25, 0.75);
    \draw [dashed] (4.75, 4.75) -- (5.0, 4.5) -- (5.25, 4.75);
    \draw [dashed] (8.75, 1.25) -- (8.5, 1.0) -- (8.75, 0.75);
    \draw [dashed] (4.75, -2.75) -- (5.0, -2.5) -- (5.25, -2.75);
\end{tikzpicture}

==> images/wedge.tex <==

\begin{tikzpicture}
    % Create the hashed areas
    \path [pattern=north west lines, pattern color=red] (1,1) -- (5,5) -- (1,5) -- (1,1);
    \path [pattern=north west lines, pattern color=red] (5,5) -- (9,1) -- (9,5) -- (5,5);
    \path [pattern=north west lines, pattern color=red] (9,1) -- (8,0) -- (9,0) -- (9,1);
    \path [pattern=north west lines, pattern color=red] (2,0) -- (5,3) -- (8,0) -- (2,0);
    \path [pattern=north west lines, pattern color=red] (1,1) -- (2,0) -- (1,0) -- (1,1);
    
    % Draw the lines
    \draw [thick] (1,1) -- (5,5);
    \draw [thick] (5,5) -- (9,1);
    \draw [thick] (9,1) -- (8, 0);
    \draw [thick] (8,0) -- (5,3);
    \draw [thick] (5,3) -- (2,0);
    \draw [thick] (2,0) -- (1,1);
    
    % Label the target area
    \node [minimum size=0.5em, regular polygon, regular polygon sides=4, fill=white, draw] at (8,1) {};
    %\node [left, rotate=-45] at (8,1) {$(x_t, y_t)$};
    
    % Label the starting point
    \draw [fill] (2,1) circle [radius=0.1];
    %\node [right, rotate=45] at (2,1) {$(x_s, y_s)$};
    
    % Create the right angle markers
    \draw [dashed] (1.25, 1.25) -- (1.5, 1.0) -- (1.25, 0.75);
    \draw [dashed] (4.75, 4.75) -- (5.0, 4.5) -- (5.25, 4.75);
    \draw [dashed] (8.75, 1.25) -- (8.5, 1.0) -- (8.75, 0.75);
    \draw [dashed] (7.75, 0.25) -- (8.0, 0.5) -- (8.25, 0.25);        
    \draw [dashed] (4.75, 2.75) -- (5.0, 2.5) -- (5.25, 2.75);        
    \draw [dashed] (2.25, 0.25) -- (2.0, 0.5) -- (1.75, 0.25);
\end{tikzpicture}
